Index Coding and Network Coding via Rank Minimization

Index codes reduce the number of bits broadcast by a wireless transmitter to a number of receivers with different demands and with side information. It is known that the problem of finding optimal linear index codes is NP-hard. We investigate the performance of different heuristics based on rank minimization and matrix completion methods, such as alternating projections and alternating minimization, for constructing linear index codes over the reals. As a summary of our results, the alternating projections method gives the best results in terms of minimizing the number of broadcast bits and convergence rate and leads to up to 13% savings in average communication cost compared to graph coloring algorithms studied in the literature. Moreover, we describe how the proposed methods can be used to construct linear network codes for non-multicast networks. Our computer code is available online.

==> 3color_p=0.5_iter=5000_Rmin.tikz <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.950920245398773\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=10,
xmax=50,
xlabel={$n$},
ymin=3,
ymax=4.4,
ylabel={Average Index Code Length},
legend style={at={(0.03,0.97)},anchor=north west,draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,dotted,line width=0.9pt,mark size=1.7pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
10	3.1174\\
20	3.7472\\
30	4.0484\\
40	4.156\\
50	4.176\\
};
\addlegendentry{Greedy Col.};

\addplot [color=mycolor1,dashed,line width=0.9pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
10	3.154\\
20	3.3206\\
30	3.0852\\
40	3.0248\\
50	3.008\\
};
\addlegendentry{LDG};

\addplot [color=red,solid,line width=0.9pt,mark size=2.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
10	3.066\\
20	3.0274\\
30	3.0004\\
40	3\\
50	3\\
};
\addlegendentry{APIndexCoding};

\end{axis}
\end{tikzpicture}%

==> AltPrj_ITE.tikz <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor2}{rgb}{0.60000,0.20000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.950920245398773\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=10,
xmax=100,
xlabel={$n$},
ymin=0,
ymax=120000,
ylabel={Average Number of Iterations},
legend style={at={(0.03,0.97)},anchor=north west,draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,dotted,line width=0.8pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
10	1565.591\\
20	1371.574\\
30	2774.408\\
40	3856.924\\
50	5175.397\\
60	5485.08\\
70	6650.98\\
80	7707.76\\
90	8793.18\\
100	9771.7\\
};
\addlegendentry{p=0.2};

\addplot [color=red,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=0.8pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
10	1221.11111111111\\
20	3190.79555555556\\
30	5338.76666666667\\
40	7250.17777777778\\
50	9047.77777777778\\
60	11746.2\\
70	11007.2666666667\\
80	13490.0444444444\\
90	17081\\
100	16800.6666666667\\
};
\addlegendentry{p=0.4};

\addplot [color=mycolor1,dashed,line width=0.8pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
10	1555.29222222222\\
20	5544.33333333333\\
30	9940.96666666667\\
40	13971.2\\
50	16645.0555555556\\
60	22196.4666666667\\
70	25711\\
80	30545.2444444444\\
90	32646\\
100	31657.5555555556\\
};
\addlegendentry{p=0.6};

\addplot [color=mycolor2,solid,line width=0.8pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
10	2234.43\\
20	9414.22\\
30	29020.35\\
40	42950.96\\
50	63171.7\\
60	70827.66\\
70	86025.8\\
80	89377.84\\
90	99524.4110854504\\
100	100216.333333333\\
};
\addlegendentry{p=0.8};

\end{axis}
\end{tikzpicture}%

==> AltPrj_LDG_GreedyColor_iter=1000.tikz <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor2}{rgb}{0.60000,0.20000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
hide axis,
axis x line*=bottom,
axis y line*=left
]
\node[below, right, inner sep=0mm, text=blue]
at (rel axis cs:0.716718490156295,0.88905750299951)(rel axis cs:0.0586745027124774,0.0474934036939302) {$p=0.2$};
\node[below, right, inner sep=0mm, text=red, draw=white]
at (rel axis cs:0.729567522961341,0.648675158780811)(rel axis cs:0.0586745027124774,0.0474934036939302) {$p=0.4$};
\node[below, right, inner sep=0mm, text=mycolor1, draw=white]
at (rel axis cs:0.748861679634149,0.478254393018619)(rel axis cs:0.0586745027124774,0.0474934036939302) {$p=0.6$};
\node[below, right, inner sep=0mm, text=mycolor2, draw=white]
at (rel axis cs:0.764399287901997,0.334026076018144)(rel axis cs:0.0586745027124774,0.0474934036939302) {$p=0.8$};
\end{axis}

\begin{axis}[%
width=0.9546875\figurewidth,
height=0.901408450704225\figureheight,
at={(0.03671875\figurewidth,0.0824949698189135\figureheight)},
scale only axis,
xmin=10,
xmax=100,
xlabel={$n$},
ymin=0,
ymax=35,
ylabel={Average Index Code Length},
legend style={at={(0.03,0.97)},anchor=north west,draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
10	6.033\\
20	9.567\\
30	12.551\\
40	15.425\\
50	18.193\\
60	20.849\\
70	23.38\\
80	25.837\\
90	28.341\\
100	30.758\\
};
\addplot [color=blue,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
10	6.104\\
20	10.028\\
30	13.337\\
40	16.487\\
50	19.434\\
60	22.306\\
70	25.124\\
80	27.763\\
90	30.464\\
100	33.053\\
};
\addplot [color=blue,dotted,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
10	6.061\\
20	9.912\\
30	13.368\\
40	16.753\\
50	20.022\\
60	23.066\\
70	26.113\\
80	29.022\\
90	31.878\\
100	34.648\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
10	4.545\\
20	6.852\\
30	8.901\\
40	10.832\\
50	12.67\\
60	14.437\\
70	16.188\\
80	17.9\\
90	19.577\\
100	21.244\\
};
\addplot [color=red,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
10	4.699\\
20	7.276\\
30	9.576\\
40	11.679\\
50	13.652\\
60	15.533\\
70	17.38\\
80	19.127\\
90	20.885\\
100	22.614\\
};
\addplot [color=red,dotted,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
10	4.641\\
20	7.305\\
30	9.734\\
40	11.999\\
50	14.152\\
60	16.185\\
70	18.211\\
80	20.084\\
90	22.013\\
100	23.87\\
};
\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
10	3.52111111111111\\
20	5.03777777777778\\
30	6.36222222222222\\
40	7.64\\
50	8.86333333333333\\
60	10.0366666666667\\
70	11.1266666666667\\
80	12.26\\
90	13.3177777777778\\
100	14.4088888888889\\
};
\addplot [color=mycolor1,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
10	3.64666666666667\\
20	5.47333333333333\\
30	6.99222222222222\\
40	8.36555555555556\\
50	9.67111111111111\\
60	10.9288888888889\\
70	12.1088888888889\\
80	13.2422222222222\\
90	14.3488888888889\\
100	15.4155555555556\\
};
\addplot [color=black!50!green,dotted,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
10	3.63111111111111\\
20	5.42777777777778\\
30	7.05444444444444\\
40	8.55222222222222\\
50	9.99\\
60	11.3266666666667\\
70	12.5944444444444\\
80	13.86\\
90	15.0488888888889\\
100	16.2788888888889\\
};
\addplot [color=mycolor2,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
10	2.621\\
20	3.419\\
30	4.146\\
40	4.912\\
50	5.513\\
60	6.123\\
70	6.756\\
80	7.319\\
90	7.9284064665127\\
100	8.46\\
};
\addplot [color=mycolor2,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
10	2.673\\
20	3.795\\
30	4.688\\
40	5.496\\
50	6.262\\
60	6.948\\
70	7.579\\
80	8.233\\
90	8.86374133949192\\
100	9.42333333333333\\
};
\addplot [color=mycolor2,dotted,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
10	2.661\\
20	3.773\\
30	4.709\\
40	5.555\\
50	6.31\\
60	7.063\\
70	7.749\\
80	8.471\\
90	9.09006928406466\\
100	9.72666666666667\\
};
\addplot [color=black,solid,line width=0.6pt]
  table[row sep=crcr]{%
10	2.673\\
};
\addlegendentry{APIndexCoding};

\addplot [color=black,dashed,line width=0.6pt]
  table[row sep=crcr]{%
10	2.673\\
};
\addlegendentry{LDG};

\addplot [color=black,dotted,line width=0.6pt]
  table[row sep=crcr]{%
10	2.661\\
};
\addlegendentry{Greedy Col.};

\end{axis}
\end{tikzpicture}%

==> AltPrj_Time_consumption_linear.tikz <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor2}{rgb}{0.60000,0.20000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.964807817760712\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=10,
xmax=100,
xlabel={$n$},
ymin=0,
ymax=350,
ylabel={Average Running Time per Graph (sec.)},
legend style={at={(0.03,0.97)},anchor=north west,draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,dotted,line width=0.8pt,mark size=1.8pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
10	0.0443161864575908\\
20	0.118643087954383\\
30	0.530772029935852\\
40	1.46724132031361\\
50	3.03131674354954\\
60	4.4479933274412\\
70	8.0478871147541\\
80	14.3840262637206\\
90	20.5869972399144\\
100	28.7048251840342\\
};
\addlegendentry{p=0.2};

\addplot [color=red,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=0.8pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
10	0.0407006812373163\\
20	0.281260036086878\\
30	1.08152826589527\\
40	3.04615776907712\\
50	6.07865285939204\\
60	10.4249719943232\\
70	14.3670755924717\\
80	25.6825413930128\\
90	41.5176082836806\\
100	48.2423004597705\\
};
\addlegendentry{p=0.4};

\addplot [color=mycolor1,dashed,line width=0.8pt,mark size=2.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
10	0.0503061391186886\\
20	0.500579941710686\\
30	2.09021897440951\\
40	5.9375591245826\\
50	11.0361402502247\\
60	21.0819453560564\\
70	36.1629764939848\\
80	62.2334917715119\\
90	85.7915666636794\\
100	101.811917298586\\
};
\addlegendentry{p=0.6};

\addplot [color=mycolor2,solid,line width=0.8pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
10	0.0690612781064212\\
20	0.917043740058851\\
30	6.0233697801037\\
40	18.1001825114461\\
50	42.6577706847893\\
60	68.1379837389241\\
70	127.196991409556\\
80	171.803308887636\\
90	244.334069318762\\
100	338.933046956685\\
};
\addlegendentry{p=0.8};

\end{axis}
\end{tikzpicture}%

==> AltPrj_Time_of_Iteration.tikz <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor2}{rgb}{0.60000,0.20000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.950920245398773\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=10,
xmax=100,
xlabel={$n$},
ymin=0,
ymax=0.0035,
ylabel={Average Running Time per Iteration},
legend style={at={(0.03,0.97)},anchor=north west,draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,dotted,line width=0.8pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
10	2.83063625541989e-05\\
20	8.65014122128179e-05\\
30	0.00019131001277961\\
40	0.000380417483028863\\
50	0.000585716756327976\\
60	0.000810925880286377\\
70	0.00121003026843474\\
80	0.0018661746426615\\
90	0.00234124597016261\\
100	0.00293754670978788\\
};
\addlegendentry{p=0.2};

\addplot [color=red,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=0.8pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
10	3.3330858156128e-05\\
20	8.81473072122001e-05\\
30	0.000202580171305845\\
40	0.000420149389772727\\
50	0.000671839318857035\\
60	0.000887518686411197\\
70	0.0013052355346291\\
80	0.00190381443877226\\
90	0.00243063101010951\\
100	0.00287145155706741\\
};
\addlegendentry{p=0.4};

\addplot [color=mycolor1,dashed,line width=0.8pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
10	3.23451364315386e-05\\
20	9.02867687808608e-05\\
30	0.000210263150908481\\
40	0.000424985622178667\\
50	0.000663028141503632\\
60	0.000949788345715222\\
70	0.00140651769647174\\
80	0.00203741999461494\\
90	0.00262793502002326\\
100	0.00321603849418877\\
};
\addlegendentry{p=0.6};

\addplot [color=mycolor2,solid,line width=0.8pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
10	3.0907783240657e-05\\
20	9.74104854208688e-05\\
30	0.000207556758622956\\
40	0.000421415086215678\\
50	0.000675267100375473\\
60	0.000962025058274185\\
70	0.0014785912064701\\
80	0.00192221370406396\\
90	0.00245501647941408\\
100	0.00338201404584767\\
};
\addlegendentry{p=0.8};

\end{axis}
\end{tikzpicture}%

==> AltPrj_n=100_iter=1000.tikz <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.60000,0.20000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.950920245398773\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=1,
xminorticks=true,
xlabel={p},
ymin=0,
ymax=100,
ylabel={Average Broadcast Length},
legend style={at={(0.03,0.03)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [color=mycolor1,solid,mark size=1.1pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0	100\\
0.01	100\\
0.02	100\\
0.05	100\\
0.1	100\\
0.2	100\\
0.3	100\\
0.4	100\\
0.5	100\\
0.6	100\\
0.7	100\\
0.8	100\\
0.9	100\\
1	100\\
};
\addlegendentry{Noncoding};

\addplot [color=mycolor2,solid,mark size=1.0pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
0	100\\
0.01	100\\
0.02	100\\
0.05	99.423\\
0.1	96.634\\
0.2	89.496\\
0.3	81.166\\
0.4	72.237\\
0.5	62.874\\
0.6	52.939\\
0.7	42.423\\
0.8	31.224\\
0.9	18.97\\
1	1\\
};
\addlegendentry{Multicast};

\addplot [color=blue,solid,mark size=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0	100\\
0.01	73.094\\
0.02	61.5666666666667\\
0.05	50.476\\
0.1	44.046\\
0.2	34.648\\
0.3	28.546\\
0.4	23.87\\
0.5	19.788\\
0.6	16.2788888888889\\
0.7	12.946\\
0.8	9.72666666666667\\
0.9	6.41810344827586\\
1	1\\
};
\addlegendentry{Greedy Col.};

\addplot [color=mycolor3,solid,mark size=1.0pt,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
0	100\\
0.01	73.354\\
0.02	63.0333333333333\\
0.05	51.094\\
0.1	42.388\\
0.2	33.053\\
0.3	27.194\\
0.4	22.614\\
0.5	18.674\\
0.6	15.4155555555556\\
0.7	12.392\\
0.8	9.42333333333333\\
0.9	6.4051724137931\\
1	1\\
};
\addlegendentry{LDG};

\addplot [color=red,solid,mark size=1.5pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
0	100\\
0.01	73\\
0.02	60.6666666666667\\
0.05	47.226\\
0.1	39.27\\
0.2	30.758\\
0.3	25.474\\
0.4	21.244\\
0.5	17.576\\
0.6	14.4088888888889\\
0.7	11.388\\
0.8	8.46\\
0.9	5.51293103448276\\
1	1\\
};
\addlegendentry{APIndexCoding};

\end{axis}
\end{tikzpicture}%

==> AltPrj_pdf_n=100_iter=300.tikz <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor2}{rgb}{0.60000,0.20000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
hide axis,
axis x line*=bottom,
axis y line*=left
]
\node[below, right, inner sep=0mm, text=black]
at (rel axis cs:0.224009433999579,0.698463907338326)(rel axis cs:0.046870927174236,0.0438548812664901) {$p=0.4$};
\node[below, right, inner sep=0mm, text=black]
at (rel axis cs:0.319079756591063,0.551725666959833)(rel axis cs:0.0511234036798173,0.0438548812664901) {$p=0.2$};
\node[below, right, inner sep=0mm, text=black]
at (rel axis cs:0.155678612667669,0.776947249770013)(rel axis cs:0.0463529900411342,0.0438548812664901) {$p=0.6$};
\node[below, right, inner sep=0mm, text=black]
at (rel axis cs:0.1057011860311,0.940975027547791)(rel axis cs:0.0463529900411342,0.0438548812664901) {$p=0.8$};
\end{axis}

\begin{axis}[%
width=0.939736346516008\figurewidth,
height=0.887201735357918\figureheight,
at={(0.0489642184557439\figurewidth,0.0954446854663774\figureheight)},
scale only axis,
xmin=0,
xmax=100,
xlabel={Index Code Length},
ymin=0,
ymax=0.7,
ylabel={Histogram},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0.01\\
29	0.09\\
30	0.33\\
31	0.34\\
32	0.166666666666667\\
33	0.0533333333333333\\
34	0.00666666666666667\\
35	0.00333333333333333\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
};
\addplot [color=blue,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0.0166666666666667\\
31	0.0933333333333333\\
32	0.186666666666667\\
33	0.346666666666667\\
34	0.246666666666667\\
35	0.1\\
36	0.01\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
};
\addplot [color=blue,dotted,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0.04\\
33	0.0966666666666667\\
34	0.293333333333333\\
35	0.316666666666667\\
36	0.17\\
37	0.0633333333333333\\
38	0.02\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0.018\\
20	0.169\\
21	0.459\\
22	0.276\\
23	0.064\\
24	0.011\\
25	0.003\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
};
\addplot [color=red,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0.003\\
21	0.091\\
22	0.365\\
23	0.385\\
24	0.142\\
25	0.014\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
};
\addplot [color=red,dotted,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0.005\\
22	0.071\\
23	0.264\\
24	0.415\\
25	0.202\\
26	0.04\\
27	0.003\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
};
\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0.0744444444444444\\
14	0.523333333333333\\
15	0.331111111111111\\
16	0.0611111111111111\\
17	0.01\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
};
\addplot [color=mycolor1,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0.0844444444444444\\
15	0.482222222222222\\
16	0.368888888888889\\
17	0.0622222222222222\\
18	0.00222222222222222\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
};
\addplot [color=black!50!green,dotted,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0.00222222222222222\\
15	0.128888888888889\\
16	0.496666666666667\\
17	0.332222222222222\\
18	0.04\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
};
\addplot [color=mycolor2,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0.00666666666666667\\
8	0.55\\
9	0.423333333333333\\
10	0.0166666666666667\\
11	0.00333333333333333\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
};
\addplot [color=mycolor2,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0.02\\
9	0.55\\
10	0.416666666666667\\
11	0.0133333333333333\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
};
\addplot [color=mycolor2,dotted,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0.00666666666666667\\
9	0.293333333333333\\
10	0.67\\
11	0.0266666666666667\\
12	0.00333333333333333\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
};
\addplot [color=black,solid,line width=0.6pt]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{APIndexCoding};

\addplot [color=black,dashed,line width=0.6pt]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{LDG};

\addplot [color=black,dotted,line width=0.6pt]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{Greedy Col.};

\end{axis}
\end{tikzpicture}%

==> AltPrj_vs_GreedyColor_iter=1000.tikz <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor2}{rgb}{0.60000,0.20000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.975877165314594\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=10,
xmax=100,
xlabel={$n$},
ymin=0,
ymax=15,
ylabel={APIndexCoding Savings over Greedy Col. in \%},
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,dotted,line width=0.8pt,mark size=1.8pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
10	0.461969971951816\\
20	3.48062953995158\\
30	6.11160981448235\\
40	7.9269384587835\\
50	9.13495155329137\\
60	9.61154946674759\\
70	10.466051392027\\
80	10.9744331886155\\
90	11.0954263128176\\
100	11.2271992611406\\
};
\addlegendentry{p=0.2};

\addplot [color=red,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=0.8pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
10	2.06851971557854\\
20	6.2012320328542\\
30	8.55763303883296\\
40	9.72581048420701\\
50	10.472018089316\\
60	10.8001235712079\\
70	11.1086705837131\\
80	10.8743278231428\\
90	11.0661881615409\\
100	11.0012568077084\\
};
\addlegendentry{p=0.4};

\addplot [color=mycolor1,dashed,line width=0.8pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
10	3.02937576499388\\
20	7.18526100307063\\
30	9.81256890848952\\
40	10.6664934390022\\
50	11.2779446112779\\
60	11.3890523837551\\
70	11.6541685046317\\
80	11.5440115440115\\
90	11.5032486709982\\
100	11.4872704934817\\
};
\addlegendentry{p=0.6};

\addplot [color=mycolor2,solid,line width=0.8pt,mark size=2.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
10	1.50319428786171\\
20	9.38245428041347\\
30	11.9558292631132\\
40	11.5751575157516\\
50	12.6307448494453\\
60	13.3087922978904\\
70	12.8145567169957\\
80	13.5993389210247\\
90	12.7794715447154\\
100	13.0226182316655\\
};
\addlegendentry{p=0.8};

\end{axis}
\end{tikzpicture}%

==> AltPrj_vs_LDG_iter=1000.tikz <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor2}{rgb}{0.60000,0.20000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.975877165314594\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=10,
xmax=100,
xlabel={$n$},
ymin=0,
ymax=15,
ylabel={APIndexCoding Savings over LDG in \%},
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,dotted,line width=0.8pt,mark size=1.8pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
10	1.16317169069462\\
20	4.59712804148385\\
30	5.89337932068681\\
40	6.44143870928609\\
50	6.38571575589173\\
60	6.5318748318838\\
70	6.94156981372393\\
80	6.93729063861975\\
90	6.968881302521\\
100	6.94339394306114\\
};
\addlegendentry{p=0.2};

\addplot [color=red,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=0.8pt,mark size=1.7pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
10	3.27729304107257\\
20	5.82737768004397\\
30	7.04887218045114\\
40	7.25233324770956\\
50	7.19308526223263\\
60	7.05594540655379\\
70	6.85845799769851\\
80	6.41501542322372\\
90	6.26286808714388\\
100	6.05819403909083\\
};
\addlegendentry{p=0.4};

\addplot [color=mycolor1,dashed,line width=0.8pt,mark size=2.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
10	3.44302254722729\\
20	7.95777507105157\\
30	9.01001112347052\\
40	8.67313056182761\\
50	8.35248161764706\\
60	8.16388775925172\\
70	8.11158010644154\\
80	7.417351904682\\
90	7.18599969025863\\
100	6.53020037480178\\
};
\addlegendentry{p=0.6};

\addplot [color=mycolor2,solid,line width=0.8pt,mark size=2.3pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
10	1.9453797231575\\
20	9.90777338603425\\
30	11.561433447099\\
40	10.6259097525473\\
50	11.9610348131587\\
60	11.873920552677\\
70	10.8589523683863\\
80	11.1016640349812\\
90	10.5523710265763\\
100	10.2228510788822\\
};
\addlegendentry{p=0.8};

\end{axis}
\end{tikzpicture}%

==> AltPrj_vs_Multicast_iter=1000.tikz <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor2}{rgb}{0.60000,0.20000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.954033314212116\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=10,
xmax=100,
xlabel={$n$},
ymin=35,
ymax=75,
ylabel={APIndexCoding Savings over Multicast in \%},
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,dotted,line width=0.8pt,mark size=1.8pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
10	37.8156630728318\\
20	49.7090410181199\\
30	55.3438957656577\\
40	58.3594289910159\\
50	60.3811838388854\\
60	61.8975735722784\\
70	63.1571399981405\\
80	64.1959363766626\\
90	64.9530890029048\\
100	65.6385489945047\\
};
\addlegendentry{p=0.2};

\addplot [color=red,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=0.8pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
10	46.1199231808806\\
20	57.5306805503905\\
30	62.1551295297134\\
40	64.7517458168731\\
50	66.5153204962181\\
60	67.8168657724554\\
70	68.733039103016\\
80	69.5011824681211\\
90	70.1192513099634\\
100	70.6182152128603\\
};
\addlegendentry{p=0.4};

\addplot [color=mycolor1,dashed,line width=0.8pt,mark size=2.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
10	47.6803698200429\\
20	59.7502634342595\\
30	64.5363056938243\\
40	67.0607306999163\\
50	68.6789194639489\\
60	69.8820187349648\\
70	70.957598790277\\
80	71.6424918524207\\
90	72.2965311263011\\
100	72.7602225310013\\
};
\addlegendentry{p=0.6};

\addplot [color=mycolor2,solid,line width=0.8pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
10	43.1613644742264\\
20	58.0933003211335\\
30	63.508981930521\\
40	65.931947122387\\
50	68.2867480829963\\
60	69.7584827381834\\
70	70.6703364923355\\
80	71.6580377092538\\
90	72.1748791258675\\
100	72.873834472675\\
};
\addlegendentry{p=0.8};

\end{axis}
\end{tikzpicture}%

==> AltPrj_vs_noncoding.tikz <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor2}{rgb}{0.60000,0.20000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.981711197994467\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=10,
xmax=100,
xlabel={$n$},
ymin=30,
ymax=100,
ytick={ 40,  60,  80, 100},
ylabel={APIndexCoding Savings over uncoded in \%},
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,dotted,line width=0.8pt,mark size=1.8pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
10	39.67\\
20	52.165\\
30	58.1633333333333\\
40	61.4375\\
50	63.614\\
60	65.2516666666667\\
70	66.6\\
80	67.70375\\
90	68.51\\
100	69.242\\
};
\addlegendentry{p=0.2};

\addplot [color=red,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=0.8pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
10	54.55\\
20	65.74\\
30	70.33\\
40	72.92\\
50	74.66\\
60	75.9383333333333\\
70	76.8742857142857\\
80	77.625\\
90	78.2477777777778\\
100	78.756\\
};
\addlegendentry{p=0.4};

\addplot [color=mycolor1,dashed,line width=0.8pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
10	64.7888888888889\\
20	74.8111111111111\\
30	78.7925925925926\\
40	80.9\\
50	82.2733333333333\\
60	83.2722222222222\\
70	84.1047619047619\\
80	84.675\\
90	85.2024691358025\\
100	85.5911111111111\\
};
\addlegendentry{p=0.6};

\addplot [color=mycolor2,solid,line width=0.8pt,mark size=2.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
10	73.79\\
20	82.905\\
30	86.18\\
40	87.72\\
50	88.974\\
60	89.795\\
70	90.3485714285714\\
80	90.85125\\
90	91.1906594816526\\
100	91.54\\
};
\addlegendentry{p=0.8};

\end{axis}
\end{tikzpicture}%

==> Directed_DirSVDAP_iter=100_Rmin.tikz <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
hide axis,
axis x line*=bottom,
axis y line*=left
]
\node[below, right, inner sep=0mm, text=red]
at (rel axis cs:0.628580563438227,0.318231390882494)(rel axis cs:0.0511234036798173,0.0438548812664901) {$p=0.6$};
\node[below, right, inner sep=0mm, text=mycolor1]
at (rel axis cs:0.608670621444617,0.756208017452157)(rel axis cs:0.0511234036798173,0.0438548812664901) {$p=0.2$};
\node[below, right, inner sep=0mm, text=blue]
at (rel axis cs:0.618353655064814,0.574514334251058)(rel axis cs:0.0511234036798173,0.0438548812664901) {$p=0.4$};
\end{axis}

\begin{axis}[%
width=0.775\figurewidth,
height=0.815\figureheight,
at={(0.13\figurewidth,0.113384094754653\figureheight)},
scale only axis,
xmin=10,
xmax=80,
xlabel={$n$},
ymin=0,
ymax=50,
ylabel={Average Index Code Length},
legend style={at={(0.03,0.97)},anchor=north west,draw=black,fill=white,legend cell align=left}
]
\addplot [color=mycolor1,dotted,line width=0.6pt,mark size=2.5pt,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
10	8.69\\
20	15.65\\
30	21.51\\
40	26.9\\
50	32.2\\
60	37.45\\
70	42.5409836065574\\
80	46.8571428571429\\
};
\addplot [color=mycolor1,solid,line width=0.6pt,mark size=2.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
10	8.27\\
20	14.36\\
30	20.53\\
40	26.25\\
50	32.07\\
60	37.41\\
70	42.9508196721311\\
80	48.4821428571429\\
};
\addplot [color=mycolor1,dashed,line width=0.6pt,mark size=1.7pt,mark=triangle,mark options={solid,rotate=180},forget plot]
  table[row sep=crcr]{%
10	8.53\\
20	15.51\\
30	21.15\\
40	25.86\\
50	30.5\\
60	34.55\\
70	38.7049180327869\\
80	42.0357142857143\\
};
\addplot [color=blue,dotted,line width=0.6pt,mark size=2.5pt,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
10	6.93\\
20	11.24\\
30	15.72\\
40	19.72\\
50	23.29\\
60	26.7\\
70	30.27\\
80	33.390243902439\\
};
\addplot [color=blue,solid,line width=0.6pt,mark size=2.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
10	6.21\\
20	10.17\\
30	14.46\\
40	18.44\\
50	22.1\\
60	25.63\\
70	29.24\\
80	33.0243902439024\\
};
\addplot [color=blue,dashed,line width=0.6pt,mark size=1.7pt,mark=triangle,mark options={solid,rotate=180},forget plot]
  table[row sep=crcr]{%
10	6.73\\
20	10.29\\
30	13.77\\
40	16.86\\
50	19.95\\
60	22.64\\
70	25.49\\
80	28.219512195122\\
};
\addplot [color=red,dotted,line width=0.6pt,mark size=2.5pt,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
10	5.24\\
20	8.54\\
30	11.23\\
40	13.91\\
50	16.21\\
60	18.74\\
70	20.99\\
80	23.26\\
};
\addplot [color=red,solid,line width=0.6pt,mark size=2.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
10	4.53\\
20	7.18\\
30	9.7\\
40	12.26\\
50	14.44\\
60	16.65\\
70	18.87\\
80	21.14\\
};
\addplot [color=red,dashed,line width=0.6pt,mark size=1.7pt,mark=triangle,mark options={solid,rotate=180},forget plot]
  table[row sep=crcr]{%
10	4.84\\
20	7.41\\
30	9.53\\
40	11.52\\
50	13.63\\
60	15.57\\
70	17.36\\
80	19.16\\
};
\addplot [color=black,dotted,line width=0.6pt,mark size=2.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
30	40\\
};
\addlegendentry{LDG on $G_d$};

\addplot [color=black,solid,line width=0.6pt,mark size=2.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
30	40\\
};
\addlegendentry{DirSVDAP  on $G_d$};

\addplot [color=black,dashed,line width=0.6pt,mark size=1.7pt,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
30	40\\
};
\addlegendentry{APIndexCoding on $G$};

\end{axis}
\end{tikzpicture}%

==> Directed_cache_AltPrj_Rmin.tikz <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
hide axis,
axis x line*=bottom,
axis y line*=left
]
\node[below, right, inner sep=0mm, text=black, draw=white]
at (rel axis cs:0.751707203474581,0.858257481186416)(rel axis cs:0.0428751893019417,0.0474934036939302) {$c=8$};
\node[below, right, inner sep=0mm, text=black, draw=white]
at (rel axis cs:0.750262508214984,0.679435464725512)(rel axis cs:0.0375478755321907,0.0474934036939302) {$c=16$};
\node[below, right, inner sep=0mm, text=black, draw=white]
at (rel axis cs:0.781865217018595,0.399214271309872)(rel axis cs:0.0428751893019417,0.0474934036939302) {$c=32$};
\end{axis}

\begin{axis}[%
width=0.775\figurewidth,
height=0.815\figureheight,
at={(0.13\figurewidth,0.11\figureheight)},
scale only axis,
xmin=10,
xmax=100,
xlabel={$n$},
ymin=0,
ymax=80,
ylabel={Average Index Code length},
legend style={at={(0.03,0.97)},anchor=north west,draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,dotted,mark size=1.5pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
10	2.574\\
20	10.094\\
30	17.4\\
40	25.17\\
50	33.536\\
60	42.286\\
70	51.276\\
80	60.32\\
90	69.372\\
100	78.576\\
};
\addlegendentry{Greedy Col.};

\addplot [color=black!50!green,dashed,mark size=2.0pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
10	2.56\\
20	10.16\\
30	17.718\\
40	25.426\\
50	33.78\\
60	42.492\\
70	51.4\\
80	60.428\\
90	69.494\\
100	78.648\\
};
\addlegendentry{LDG};

\addplot [color=red,solid,mark size=1.9pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
10	2.464\\
20	9.704\\
30	17.046\\
40	24.944\\
50	33.372\\
60	42.214\\
70	51.21\\
80	60.274\\
90	69.358\\
100	78.56\\
};
\addlegendentry{APIndexCoding};

\addplot [color=blue,dotted,mark size=1.5pt,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
20	4.438\\
30	11.274\\
40	17.772\\
50	24.138\\
60	30.344\\
70	36.656\\
80	43.164\\
90	50.006\\
100	56.988\\
};
\addplot [color=black!50!green,dashed,mark size=2.0pt,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
20	4.414\\
30	10.988\\
40	17.354\\
50	23.936\\
60	30.708\\
70	37.372\\
80	44.212\\
90	51.202\\
100	58.292\\
};
\addplot [color=red,solid,mark size=1.9pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
20	4.044\\
30	10.148\\
40	16.194\\
50	22.314\\
60	28.538\\
70	34.718\\
80	41.234\\
90	48.006\\
100	55.118\\
};
\addplot [color=blue,dotted,mark size=1.5pt,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
40	7.436\\
50	13.642\\
60	19.438\\
70	25.408\\
80	31.398\\
90	37.52\\
100	43.688\\
};
\addplot [color=black!50!green,dashed,mark size=2.0pt,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
40	7.178\\
50	12.974\\
60	18.602\\
70	24.202\\
80	29.994\\
90	35.682\\
100	41.584\\
};
\addplot [color=red,solid,mark size=1.9pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
40	6.396\\
50	11.86\\
60	17.102\\
70	22.336\\
80	27.614\\
90	32.938\\
100	38.366\\
};
\end{axis}
\end{tikzpicture}%

==> ErrorFactor_p=0.2_iter=1000.tikz <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=0.951322751322751\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=10,
xmax=80,
xlabel={$n$},
ymode=log,
ymin=1e-05,
ymax=0.1,
yminorticks=true,
ylabel={Decoding Error},
legend style={at={(0.97,0.5)},anchor=east,draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid,line width=0.8pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
10	0.000205547265658617\\
20	0.000119904274025572\\
30	0.000101480379310953\\
40	9.6348707719209e-05\\
50	8.99581288678739e-05\\
60	8.4774115316734e-05\\
70	7.98628529292968e-05\\
80	7.16645482849152e-05\\
};
\addlegendentry{APIndexCoding Decoding Error};

\addplot [color=red,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=0.8pt,mark size=1.8pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
10	0.0316227766016838\\
20	0.0447213595499958\\
30	0.0547722557505166\\
40	0.0632455532033676\\
50	0.0707106781186548\\
60	0.0774596669241483\\
70	0.0836660026534076\\
80	0.0894427190999916\\
};
\addlegendentry{Theoretic Bound in Lemma 3};

\end{axis}
\end{tikzpicture}%

==> dirAP_p=0.2_iter=1000_Rmin.tikz <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor2}{rgb}{0.60000,0.20000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.950920245398773\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=140,
xlabel={$n$},
ymin=5,
ymax=45,
ylabel={Average Index Code Length},
legend style={at={(0.03,0.97)},anchor=north west,draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,dotted,line width=0.8pt,mark size=1.6pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
10	6.054\\
30	13.413\\
50	19.994\\
70	26.12\\
90	31.857\\
110	37.475\\
130	42.917\\
};
\addlegendentry{Greedy Col.};

\addplot [color=red,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=0.8pt,mark size=1.7pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
10	6.1\\
30	13.386\\
50	19.476\\
70	25.068\\
90	30.441\\
110	35.672\\
130	40.777\\
};
\addlegendentry{LDG};

\addplot [color=mycolor1,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=0.8pt,mark size=2.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
10	6.043\\
30	12.624\\
50	18.273\\
70	23.561\\
90	28.66\\
110	33.662\\
130	38.501\\
};
\addlegendentry{DirAP};

\addplot [color=mycolor2,solid,line width=0.8pt,mark size=2.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
10	6.033\\
30	12.551\\
50	18.193\\
70	23.38\\
90	28.341\\
110	33.249\\
130	38.025\\
};
\addlegendentry{APIndexCoding};

\end{axis}
\end{tikzpicture}%

==> dirAP_p=0.2_iter=1000_Time.tikz <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor2}{rgb}{0.60000,0.20000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.950920245398773\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=140,
xlabel={$n$},
ymin=0,
ymax=90,
ylabel={Average Running Time per Graph (sec.)},
legend style={at={(0.03,0.97)},anchor=north west,draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,dotted,line width=0.8pt,mark size=1.8pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
10	0.00258732484434171\\
30	0.00633730182239717\\
50	0.00970344915771043\\
70	0.0132767487483332\\
90	0.0167368064015546\\
110	0.0206215868577341\\
130	0.0245577891292516\\
};
\addlegendentry{Greedy Col.};

\addplot [color=red,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=0.8pt,mark size=1.7pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
10	0.000246392368631654\\
30	0.000965853851849298\\
50	0.00233268591538815\\
70	0.00477411654891502\\
90	0.008585507350914\\
110	0.0142075226021327\\
130	0.0219161833578853\\
};
\addlegendentry{LDG};

\addplot [color=mycolor1,dashed,line width=0.8pt,mark size=2.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
10	0.017067617033\\
30	0.125937311559\\
50	0.649451381534999\\
70	1.615938128329\\
90	3.895394904101\\
110	6.70871208363199\\
130	11.548104417797\\
};
\addlegendentry{DirAP};

\addplot [color=mycolor2,solid,line width=0.6pt,mark size=2.3pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
10	0.0443161864575908\\
30	0.530772029935852\\
50	3.03131674354954\\
70	8.0478871147541\\
90	20.5869972399144\\
110	38.6683249000713\\
130	82.7530849753386\\
};
\addlegendentry{APIndexCoding};

\end{axis}
\end{tikzpicture}%

==> directed_AM_p=0.2_iter=100_Rmin.tikz <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=0.950920245398773\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=10,
xmax=50,
xlabel={$n$},
ymin=5,
ymax=40,
ylabel={Average Index Code Length},
legend style={at={(0.03,0.97)},anchor=north west,draw=black,fill=white,legend cell align=left}
]
\addplot [color=red,solid,line width=0.8pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
10	8.87\\
20	18.38\\
30	27.17\\
40	34.11\\
50	37.25\\
};
\addlegendentry{AltMin};

\addplot [color=blue,solid,line width=0.8pt,mark size=1.8pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
10	8.52\\
20	15.29\\
30	20.98\\
40	26.1\\
50	30.6666666666667\\
};
\addlegendentry{APIndexCoding};

\end{axis}
\end{tikzpicture}%

==> directed_AP_n=100_Rmin.tikz <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.60000,0.20000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.950920245398773\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.01,
xmax=1,
xlabel={$p$},
ymin=0,
ymax=100,
ylabel={Average Index Code Length},
legend style={at={(0.008,0.008)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [color=mycolor1,dashed,line width=1.6pt,mark size=1.3pt,mark=square*,mark options={solid,fill=mycolor1}]
  table[row sep=crcr]{%
0.01	100\\
0.05	100\\
0.1	100\\
0.2	100\\
0.3	100\\
0.4	100\\
0.5	100\\
0.6	100\\
0.7	100\\
0.8	100\\
0.9	100\\
1	100\\
};
\addlegendentry{No Coding};

\addplot [color=mycolor2,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.0pt,mark=triangle*,mark options={solid,fill=mycolor2}]
  table[row sep=crcr]{%
0.01	100\\
0.05	99.4\\
0.1	96.8\\
0.2	89.54\\
0.3	81.32\\
0.4	72.22\\
0.5	62.89\\
0.6	52.83\\
0.7	42.12\\
0.8	31.45\\
0.9	18.97\\
1	1\\
};
\addlegendentry{Multicast};

\addplot [color=blue,dotted,line width=0.7pt,mark size=2.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0.01	99.507\\
0.05	89.9\\
0.1	72.84\\
0.2	52.83\\
0.3	45.23\\
0.4	37.97\\
0.5	31.61\\
0.6	25.46\\
0.7	20.18\\
0.8	15\\
0.9	9.36\\
1	1\\
};
\addlegendentry{Greedy Coloring};

\addplot [color=red,solid,line width=0.6pt,mark size=1.0pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
0.01	99.507\\
0.05	89.9\\
0.1	72.63\\
0.2	50.13\\
0.3	40.76\\
0.4	33.57\\
0.5	27.91\\
0.6	22.78\\
0.7	17.77\\
0.8	13.18\\
0.9	8.11\\
1	1\\
};
\addlegendentry{Alternating Proj.};

\end{axis}
\end{tikzpicture}%

==> undirected_AM_p=0.2_iter=100_Rmin.tikz <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.950920245398773\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=10,
xmax=70,
xlabel={$n$},
ymin=5,
ymax=30,
ylabel={Average Index Code Length},
legend style={at={(0.03,0.97)},anchor=north west,draw=black,fill=white,legend cell align=left}
]
\addplot [color=mycolor1,dotted,line width=0.8pt,mark size=1.7pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
10	6.061\\
20	9.912\\
30	13.368\\
40	16.753\\
50	20.022\\
60	23.066\\
70	26.113\\
};
\addlegendentry{Greedy Col.};

\addplot [color=red,dashed,line width=0.8pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
10	6.28\\
20	9.72\\
30	12.92\\
40	15.92\\
50	18.6\\
60	21.48\\
70	24.3333333333333\\
};
\addlegendentry{AltMin};

\addplot [color=blue,solid,line width=0.8pt,mark size=2.2pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
10	6.033\\
20	9.567\\
30	12.551\\
40	15.425\\
50	18.193\\
60	20.849\\
70	23.38\\
};
\addlegendentry{DirAP};

\end{axis}
\end{tikzpicture}%

==> undirected_SVD_p=0.2_iter=500_Rmin.tikz <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.950920245398773\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=10,
xmax=40,
xlabel={$n$},
ymin=6,
ymax=18,
ylabel={Average Index Code Length},
legend style={at={(0.03,0.97)},anchor=north west,draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,dotted,line width=0.8pt,mark size=2.8pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
10	6.092\\
20	9.848\\
30	13.346\\
40	16.824\\
};
\addlegendentry{Greedy Col.};

\addplot [color=mycolor1,solid,line width=0.8pt,mark size=2.8pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
10	6.182\\
20	10.128\\
30	13.374\\
40	16.456\\
};
\addlegendentry{SVDAP};

\addplot [color=red,dashed,line width=0.8pt,mark size=1.9pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
10	6.066\\
20	9.55\\
30	12.528\\
40	15.416\\
};
\addlegendentry{APIndexCoding};

\end{axis}
\end{tikzpicture}%

==> undirected_SVD_p=0.2_iter=500_Time.tikz <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.950920245398773\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=10,
xmax=40,
xlabel={$n$},
ymin=0,
ymax=800,
ylabel={Average Running Time per Graph (sec.)},
legend style={at={(0.03,0.97)},anchor=north west,draw=black,fill=white,legend cell align=left}
]
\addplot [color=mycolor1,solid,line width=0.8pt,mark size=2.8pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
10	3.32598239555379\\
20	115.998212605876\\
30	402.831817777388\\
40	745.053935177617\\
};
\addlegendentry{SVDAP};

\addplot [color=red,dashed,line width=0.8pt,mark size=1.9pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
10	0.0172033523372477\\
20	0.0953963620480892\\
30	0.504070875657836\\
40	1.91836036770108\\
};
\addlegendentry{APIndexCoding};

\end{axis}
\end{tikzpicture}%
